DisCoPy: Monoidal Categories in Python

We introduce DisCoPy, an open source toolbox for computing with monoidal categories. The library provides an intuitive syntax for defining string diagrams and monoidal functors. Its modularity allows the efficient implementation of computational experiments in the various applications of category theory where diagrams have become a lingua franca. As an example, we used DisCoPy to perform natural language processing on quantum hardware for the first time.

==> figures/comonoid.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0, 1.5) {};
\node () at (0.75, 3.0) {$x$};
\node () at (2.75, 3.0) {$y$};
\node () at (0.25, 2.0) {$x$};
\node () at (1.25, 2.0) {$x$};
\node () at (2.25, 1.0) {$y$};
\node () at (3.25, 1.0) {$y$};
\node () at (1.25, 0.0) {$y$};
\node () at (2.25, 0.0) {$x$};
\draw [out=-90, in=90] (0.5, 3.0) to (0.5, 2.75);
\draw [out=-90, in=90] (2.5, 3.0) to (2.5, 1.75);
\draw [out=180, in=90] (0.5, 2.5) to (0.0, 2.25);
\draw [out=0, in=90] (0.5, 2.5) to (1.0, 2.25);
\draw [out=-90, in=90] (0.5, 2.75) to (0.5, 2.5);
\draw [out=-90, in=90] (0.0, 2.25) to (0.0, 0.0);
\draw [out=-90, in=90] (1.0, 2.25) to (1.0, 0.75);
\draw [out=180, in=90] (2.5, 1.5) to (2.0, 1.25);
\draw [out=0, in=90] (2.5, 1.5) to (3.0, 1.25);
\draw [out=-90, in=90] (2.5, 1.75) to (2.5, 1.5);
\draw [out=-90, in=90] (2.0, 1.25) to (2.0, 0.75);
\draw [out=-90, in=90] (3.0, 1.25) to (3.0, 0.0);
\draw [out=180, in=90] (1.5, 0.5) to (1.0, 0.25);
\draw [out=0, in=90] (1.5, 0.5) to (2.0, 0.25);
\draw [out=-90, in=180] (1.0, 0.75) to (1.5, 0.5);
\draw [out=-90, in=0] (2.0, 0.75) to (1.5, 0.5);
\draw [out=-90, in=90] (1.0, 0.25) to (1.0, 0.0);
\draw [out=-90, in=90] (2.0, 0.25) to (2.0, 0.0);
\node [circle, fill=black] () at (0.5, 2.5) {};
\node [circle, fill=black] () at (2.5, 1.5) {};
\node () at (5.0, 1.5) {and};
\node () at (7.25, 2.25) {$x$};
\node () at (8.25, 2.25) {$y$};
\draw [out=-90, in=90] (7.0, 2.25) to (7.0, 1.75);
\draw [out=-90, in=90] (8.0, 2.25) to (8.0, 0.25);
\draw [out=-90, in=90] (7.0, 1.75) to (7.0, 1.5);
\draw [out=-90, in=90] (8.0, 0.25) to (8.0, 0.0);
\node [circle, fill=black] () at (7.0, 1.5) {};
\node [circle, fill=black] () at (8.0, 0.0) {};
\end{tikzpicture}


==> figures/hexagon.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0, 1.0) {};
\node () at (0.25, 2.0) {$x$};
\node () at (1.25, 2.0) {$y$};
\node () at (2.25, 2.0) {$z$};
\node () at (1.25, 1.0) {$z$};
\node () at (2.25, 1.0) {$y$};
\node () at (0.25, 0.0) {$z$};
\node () at (1.25, 0.0) {$x$};
\draw [out=-90, in=90] (0, 2.0) to (0, 0.75);
\draw [out=-90, in=90] (1, 2.0) to (1, 1.75);
\draw [out=-90, in=90] (2, 2.0) to (2, 1.75);
\draw [out=180, in=90] (1.5, 1.5) to (1.0, 1.25);
\draw [out=0, in=90] (1.5, 1.5) to (2.0, 1.25);
\draw [out=-90, in=180] (1, 1.75) to (1.5, 1.5);
\draw [out=-90, in=0] (2, 1.75) to (1.5, 1.5);
\draw [out=-90, in=90] (1.0, 1.25) to (1.0, 0.75);
\draw [out=-90, in=90] (2.0, 1.25) to (2.0, 0.0);
\draw [out=180, in=90] (0.5, 0.5) to (0.0, 0.25);
\draw [out=0, in=90] (0.5, 0.5) to (1.0, 0.25);
\draw [out=-90, in=180] (0, 0.75) to (0.5, 0.5);
\draw [out=-90, in=0] (1.0, 0.75) to (0.5, 0.5);
\draw [out=-90, in=90] (0.0, 0.25) to (0.0, 0.0);
\draw [out=-90, in=90] (1.0, 0.25) to (1.0, 0.0);
\node () at (4, 1.0) {and};
\node () at (6.25, 2.0) {$x$};
\node () at (7.25, 2.0) {$y$};
\node () at (8.25, 2.0) {$z$};
\node () at (6.25, 1.0) {$y$};
\node () at (7.25, 1.0) {$x$};
\node () at (7.25, 0.0) {$z$};
\node () at (8.25, 0.0) {$x$};
\draw [out=-90, in=90] (6, 2.0) to (6, 1.75);
\draw [out=-90, in=90] (7, 2.0) to (7, 1.75);
\draw [out=-90, in=90] (8, 2.0) to (8, 0.75);
\draw [out=180, in=90] (6.5, 1.5) to (6.0, 1.25);
\draw [out=0, in=90] (6.5, 1.5) to (7.0, 1.25);
\draw [out=-90, in=180] (6, 1.75) to (6.5, 1.5);
\draw [out=-90, in=0] (7, 1.75) to (6.5, 1.5);
\draw [out=-90, in=90] (6.0, 1.25) to (6.0, 0.0);
\draw [out=-90, in=90] (7.0, 1.25) to (7.0, 0.75);
\draw [out=180, in=90] (7.5, 0.5) to (7.0, 0.25);
\draw [out=0, in=90] (7.5, 0.5) to (8.0, 0.25);
\draw [out=-90, in=180] (7.0, 0.75) to (7.5, 0.5);
\draw [out=-90, in=0] (8, 0.75) to (7.5, 0.5);
\draw [out=-90, in=90] (7.0, 0.25) to (7.0, 0.0);
\draw [out=-90, in=90] (8.0, 0.25) to (8.0, 0.0);
\end{tikzpicture}


==> figures/interchange.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0, 1.0) {};
\node () at (0.25, 2.0) {$u$};
\node () at (1.25, 2.0) {$s$};
\node () at (2.25, 2.0) {$v$};
\node () at (3.25, 2.0) {$s'$};
\node () at (4.25, 2.0) {$w$};
\node () at (1.25, 1.0) {$t$};
\node () at (3.25, 0.0) {$t'$};
\draw [out=-90, in=90] (0, 2.0) to (0, 0.0);
\draw [out=-90, in=90] (1, 2.0) to (1, 1.75);
\draw [out=-90, in=90] (2, 2.0) to (2, 0.0);
\draw [out=-90, in=90] (3, 2.0) to (3, 0.75);
\draw [out=-90, in=90] (4, 2.0) to (4, 0.0);
\draw [out=-90, in=90] (1.0, 1.25) to (1.0, 0.0);
\draw [out=-90, in=90] (3.0, 0.25) to (3.0, 0.0);
\draw (0.75, 1.25) -- (1.25, 1.25) -- (1.25, 1.75) -- (0.75, 1.75) -- (0.75, 1.25);
\node () at (1.0, 1.5) {$f$};
\draw (2.75, 0.25) -- (3.25, 0.25) -- (3.25, 0.75) -- (2.75, 0.75) -- (2.75, 0.25);
\node () at (3.0, 0.5) {$f'$};
\node () at (5, 1.0) {$\sim$};
\node () at (6.25, 2.0) {$u$};
\node () at (7.25, 2.0) {$s$};
\node () at (8.25, 2.0) {$v$};
\node () at (9.25, 2.0) {$s'$};
\node () at (10.25, 2.0) {$w$};
\node () at (9.25, 1.0) {$t'$};
\node () at (7.25, 0.0) {$t$};
\draw [out=-90, in=90] (6, 2.0) to (6, 0.0);
\draw [out=-90, in=90] (7, 2.0) to (7, 0.75);
\draw [out=-90, in=90] (8, 2.0) to (8, 0.0);
\draw [out=-90, in=90] (9, 2.0) to (9, 1.75);
\draw [out=-90, in=90] (10, 2.0) to (10, 0.0);
\draw [out=-90, in=90] (9.0, 1.25) to (9.0, 0.0);
\draw [out=-90, in=90] (7.0, 0.25) to (7.0, 0.0);
\draw (8.75, 1.25) -- (9.25, 1.25) -- (9.25, 1.75) -- (8.75, 1.75) -- (8.75, 1.25);
\node () at (9.0, 1.5) {$f'$};
\draw (6.75, 0.25) -- (7.25, 0.25) -- (7.25, 0.75) -- (6.75, 0.75) -- (6.75, 0.25);
\node () at (7.0, 0.5) {$f$};
\end{tikzpicture}


==> figures/layer.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0, 0.5) {};
\node () at (0.25, 1) {$u$};
\node () at (1.25, 1) {$s$};
\node () at (2.25, 1) {$v$};
\node () at (1.25, 0.0) {$t$};
\draw [out=-90, in=90] (0, 1) to (0, 0);
\draw [out=-90, in=90] (1, 1) to (1, 0.75);
\draw [out=-90, in=90] (2, 1) to (2, 0);
\draw [out=-90, in=90] (1.0, 0.25) to (1.0, 0);
\draw (0.75, 0.25) -- (1.25, 0.25) -- (1.25, 0.75) -- (0.75, 0.75) -- (0.75, 0.25);
\node () at (1.0, 0.5) {$f$};
\end{tikzpicture}


==> figures/naturality.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0, 1.0) {};
\node () at (0.25, 2.0) {$s$};
\node () at (1.25, 2.0) {$z$};
\node () at (0.25, 1.0) {$t$};
\node () at (0.25, 0.0) {$z$};
\node () at (1.25, 0.0) {$t$};
\draw [out=-90, in=90] (0, 2.0) to (0, 1.75);
\draw [out=-90, in=90] (1, 2.0) to (1, 0.75);
\draw [out=-90, in=90] (0.0, 1.25) to (0.0, 0.75);
\draw [out=180, in=90] (0.5, 0.5) to (0.0, 0.25);
\draw [out=0, in=90] (0.5, 0.5) to (1.0, 0.25);
\draw [out=-90, in=180] (0.0, 0.75) to (0.5, 0.5);
\draw [out=-90, in=0] (1, 0.75) to (0.5, 0.5);
\draw [out=-90, in=90] (0.0, 0.25) to (0.0, 0.0);
\draw [out=-90, in=90] (1.0, 0.25) to (1.0, 0.0);
\draw (-0.25, 1.25) -- (0.25, 1.25) -- (0.25, 1.75) -- (-0.25, 1.75) -- (-0.25, 1.25);
\node () at (0.0, 1.5) {$f$};
\node () at (2, 1.0) {$\sim$};
\node () at (3.25, 2.0) {$s$};
\node () at (4.25, 2.0) {$z$};
\node () at (3.25, 1.0) {$z$};
\node () at (4.25, 1.0) {$s$};
\node () at (4.25, 0.0) {$t$};
\draw [out=-90, in=90] (3, 2.0) to (3, 1.75);
\draw [out=-90, in=90] (4, 2.0) to (4, 1.75);
\draw [out=180, in=90] (3.5, 1.5) to (3.0, 1.25);
\draw [out=0, in=90] (3.5, 1.5) to (4.0, 1.25);
\draw [out=-90, in=180] (3, 1.75) to (3.5, 1.5);
\draw [out=-90, in=0] (4, 1.75) to (3.5, 1.5);
\draw [out=-90, in=90] (3.0, 1.25) to (3.0, 0.0);
\draw [out=-90, in=90] (4.0, 1.25) to (4.0, 0.75);
\draw [out=-90, in=90] (4.0, 0.25) to (4.0, 0.0);
\draw (3.75, 0.25) -- (4.25, 0.25) -- (4.25, 0.75) -- (3.75, 0.75) -- (3.75, 0.25);
\node () at (4.0, 0.5) {$f$};
\end{tikzpicture}


==> figures/pregroup-reduction.tex <==
\begin{tikzpicture}[baseline=(O.base), scale=0.666]
\node (O) at (0, 0) {};
\draw (0.0, 0) -- (2.0, 0) -- (1.0, 1) -- (0.0, 0);
\node () at (1.0, 0.25) {one};
\draw (2.5, 0) -- (4.5, 0) -- (3.5, 1) -- (2.5, 0);
\node () at (3.5, 0.25) {plus};
\draw (5.0, 0) -- (7.0, 0) -- (6.0, 1) -- (5.0, 0);
\node () at (6.0, 0.25) {two};
\draw (7.5, 0) -- (9.5, 0) -- (8.5, 1) -- (7.5, 0);
\node () at (8.5, 0.25) {equals};
\draw (10.0, 0) -- (12.0, 0) -- (11.0, 1) -- (10.0, 0);
\node () at (11.0, 0.25) {three};
\draw [out=-90, in=180] (1.0, 0) to (2.0, -1);
\draw [out=-90, in=0] (3.0, 0) to (2.0, -1);
\draw [out=-90, in=180] (4.0, 0) to (5.0, -1);
\draw [out=-90, in=0] (6.0, 0) to (5.0, -1);
\draw [out=-90, in=180] (9.0, 0) to (10.0, -1);
\draw [out=-90, in=0] (11.0, 0) to (10.0, -1);
\draw [out=-90, in=180] (3.5, 0) to (5.75, -2);
\draw [out=-90, in=0] (8.0, 0) to (5.75, -2);
\draw [out=-90, in=90] (8.5, 0) to (8.5, -3);
\end{tikzpicture}


==> figures/snake-equation.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0, 1.0) {};
\node () at (0.25, 2.0) {$x$};
\node () at (1.25, 1.0) {$x^r$};
\node () at (2.25, 1.0) {$x$};
\draw [out=-90, in=90] (0, 2.0) to (0, 0.75);
\draw [out=180, in=90] (1.5, 1.5) to (1.0, 1.25);
\draw [out=0, in=90] (1.5, 1.5) to (2.0, 1.25);
\draw [out=-90, in=90] (1.0, 1.25) to (1.0, 0.75);
\draw [out=-90, in=90] (2.0, 1.25) to (2.0, 0.0);
\draw [out=-90, in=180] (0, 0.75) to (0.5, 0.5);
\draw [out=-90, in=0] (1.0, 0.75) to (0.5, 0.5);
\node () at (3.0, 1.0) {$\sim$};
\node () at (4.25, 2.0) {$x$};
\draw [out=-90, in=90] (4.0, 2.0) to (4.0, 0.0);
\node () at (5.0, 1.0) {$\sim$};
\node () at (8.25, 2.0) {$x$};
\node () at (6.25, 1.0) {$x$};
\node () at (7.25, 1.0) {$x^l$};
\draw [out=-90, in=90] (8.0, 2.0) to (8.0, 0.75);
\draw [out=180, in=90] (6.5, 1.5) to (6.0, 1.25);
\draw [out=0, in=90] (6.5, 1.5) to (7.0, 1.25);
\draw [out=-90, in=90] (6.0, 1.25) to (6.0, 0.0);
\draw [out=-90, in=90] (7.0, 1.25) to (7.0, 0.75);
\draw [out=-90, in=180] (7.0, 0.75) to (7.5, 0.5);
\draw [out=-90, in=0] (8.0, 0.75) to (7.5, 0.5);
\end{tikzpicture}


==> figures/snake-removal.tex <==
\begin{tikzpicture}[baseline=(O.base), scale=0.666]
\node (O) at (0, 3.5) {};
\node [scale=0.8] () at (0.5, 6.05) {$n$};
\node [scale=0.8] () at (2.5, 5.05) {$n^r$};
\node [scale=0.8] () at (4.5, 5.05) {$n$};
\node [scale=0.8] () at (6.5, 4.05) {$n$};
\node [scale=0.8] () at (8.5, 4.05) {$n^l$};
\node [scale=0.8] () at (5.5, 3.05) {$n$};
\node [scale=0.8] () at (10.5, 2.05) {$n$};
\draw (0.0, 6.25) .. controls (0.0, 1.75) .. (0.0, 1.75);
\draw (3.0, 5.5) .. controls (2.0, 5.5) .. (2.0, 5.25);
\draw (3.0, 5.5) .. controls (4.0, 5.5) .. (4.0, 5.25);
\draw (2.0, 5.25) .. controls (2.0, 1.75) .. (2.0, 1.75);
\draw (4.0, 5.25) .. controls (4.0, 3.75) .. (4.0, 3.75);
\draw (7.0, 4.5) .. controls (6.0, 4.5) .. (6.0, 4.25);
\draw (7.0, 4.5) .. controls (8.0, 4.5) .. (8.0, 4.25);
\draw (6.0, 4.25) .. controls (6.0, 3.75) .. (6.0, 3.75);
\draw (8.0, 4.25) .. controls (8.0, 0.75) .. (8.0, 0.75);
\draw (5.0, 3.25) .. controls (5.0, 0.0) .. (5.0, 0.0);
\draw (10.0, 2.25) .. controls (10.0, 0.75) .. (10.0, 0.75);
\draw (0.0, 1.75) .. controls (0.0, 1.5) .. (1.0, 1.5);
\draw (2.0, 1.75) .. controls (2.0, 1.5) .. (1.0, 1.5);
\draw (8.0, 0.75) .. controls (8.0, 0.5) .. (9.0, 0.5);
\draw (10.0, 0.75) .. controls (10.0, 0.5) .. (9.0, 0.5);
\draw (-0.5, 6.25) -- (0.5, 6.25) -- (0.5, 6.75) -- (-0.5, 6.75) -- (-0.5, 6.25);
\node [scale=0.8] () at (0, 6.5) {one};
\draw (3.5, 3.25) -- (6.5, 3.25) -- (6.5, 3.75) -- (3.5, 3.75) -- (3.5, 3.25);
\node [scale=0.8] () at (5.0, 3.5) {plus};
\draw (9.5, 2.25) -- (10.5, 2.25) -- (10.5, 2.75) -- (9.5, 2.75) -- (9.5, 2.25);
\node [scale=0.8] () at (10.0, 2.5) {two};
\node () at (12.0, 3.5) {$\mapsto$};
\node [scale=0.8] () at (14.5, 5.383333333333333) {$n$};
\node [scale=0.8] () at (16.5, 3.0500000000000003) {$n$};
\node [scale=0.8] () at (15.5, 0.7166666666666668) {$n$};
\draw (14.0, 5.583333333333333) .. controls (14.0, 1.4166666666666665) .. (14.0, 1.4166666666666665);
\draw (16.0, 3.2500000000000004) .. controls (16.0, 1.4166666666666665) .. (16.0, 1.4166666666666665);
\draw (15.0, 0.9166666666666667) .. controls (15.0, 0.0) .. (15.0, 0.0);
\draw (13.5, 5.583333333333334) -- (14.5, 5.583333333333334) -- (14.5, 6.083333333333334) -- (13.5, 6.083333333333334) -- (13.5, 5.583333333333334);
\node [scale=0.8] () at (14.0, 5.833333333333334) {one};
\draw (15.5, 3.25) -- (16.5, 3.25) -- (16.5, 3.75) -- (15.5, 3.75) -- (15.5, 3.25);
\node [scale=0.8] () at (16.0, 3.5) {two};
\draw (13.5, 0.9166666666666667) -- (16.5, 0.9166666666666667) -- (16.5, 1.4166666666666667) -- (13.5, 1.4166666666666667) -- (13.5, 0.9166666666666667);
\node [scale=0.8] () at (15.0, 1.1666666666666667) {plus};
\end{tikzpicture}


==> figures/swap.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0, 1.0) {};
\node () at (0.25, 2.0) {$x$};
\node () at (1.25, 2.0) {$y$};
\node () at (0.25, 1.0) {$y$};
\node () at (1.25, 1.0) {$x$};
\node () at (0.25, 0.0) {$x$};
\node () at (1.25, 0.0) {$y$};
\draw [out=-90, in=90] (0, 2.0) to (0, 1.75);
\draw [out=-90, in=90] (1, 2.0) to (1, 1.75);
\draw [out=180, in=90] (0.5, 1.5) to (0.0, 1.25);
\draw [out=0, in=90] (0.5, 1.5) to (1.0, 1.25);
\draw [out=-90, in=180] (0, 1.75) to (0.5, 1.5);
\draw [out=-90, in=0] (1, 1.75) to (0.5, 1.5);
\draw [out=-90, in=90] (0.0, 1.25) to (0.0, 0.75);
\draw [out=-90, in=90] (1.0, 1.25) to (1.0, 0.75);
\draw [out=180, in=90] (0.5, 0.5) to (0.0, 0.25);
\draw [out=0, in=90] (0.5, 0.5) to (1.0, 0.25);
\draw [out=-90, in=180] (0.0, 0.75) to (0.5, 0.5);
\draw [out=-90, in=0] (1.0, 0.75) to (0.5, 0.5);
\draw [out=-90, in=90] (0.0, 0.25) to (0.0, 0.0);
\draw [out=-90, in=90] (1.0, 0.25) to (1.0, 0.0);
\node () at (2, 1.0) {$\sim$};
\node () at (3.25, 2.0) {$x$};
\node () at (4.25, 2.0) {$y$};
\draw [out=-90, in=90] (3, 2.0) to (3, 0.0);
\draw [out=-90, in=90] (4, 2.0) to (4, 0.0);
\end{tikzpicture}

